Probabilistic Foundations of Fuzzy Simplicial Sets for Nonlinear Dimensionality Reduction

Fuzzy simplicial sets have become an object of interest in dimensionality reduction and manifold learning, most prominently through their role in UMAP. However, their definition through tools from algebraic topology without a clear probabilistic interpretation detaches them from commonly used theoretical frameworks in those areas. In this work we introduce a framework that explains fuzzy simplicial sets as marginals of probability measures on simplicial sets. In particular, this perspective shows that the fuzzy weights of UMAP arise from a generative model that samples Vietoris-Rips filtrations at random scales, yielding cumulative distribution functions of pairwise distances. More generally, the framework connects fuzzy simplicial sets to probabilistic models on the face poset, clarifies the relation between Kullback-Leibler divergence and fuzzy cross-entropy in this setting, and recovers standard t-norms and t-conorms via Boolean operations on the underlying simplicial sets. We then show how new embedding methods may be derived from this framework and illustrate this on an example where we generalize UMAP using \v{C}ech filtrations with triplet sampling. In summary, this probabilistic viewpoint provides a unified probabilistic theoretical foundation for fuzzy simplicial sets, clarifies the role of UMAP within this framework, and enables the systematic derivation of new dimensionality reduction methods.

==> tikz_figures/fig1.tex <==
\begin{tikzpicture}[scale=2,
    vertex/.style={fill=red!80!black, circle, inner sep=2pt},
edge_weight_label/.style={midway,sloped, above, inner sep=1pt, font=\tiny, yshift=2pt,text=blue},
    vertex_weight_label/.style={ font=\tiny,text=blue}
]

    % Define vertices with labels
    \coordinate (V0) at (0,1.5);
    \coordinate (V1) at (-1.4,-0.5);
    \coordinate (V2) at (1.8,-0.5);
    \coordinate (V3) at (-1.9,0.7);
    \coordinate (V4) at (-2.4,1.5);
    \coordinate (V5) at (-2.8,0.5);
    

    % Draw the 2-simplex (face)
    \fill[blue!10, opacity=0.8] (V0) -- (V1) -- (V2) -- cycle;

    % Draw edges and add edge weights
    \draw[thick, gray!70!black] (V0) -- (V1) node[edge_weight_label] {$\mu([x_0,x_1])=0.7$};
    \draw[thick, gray!70!black] (V1) -- (V2) node[edge_weight_label] {$\mu([x_1,x_2])=0.4$};
    \draw[thick, gray!70!black] (V2) -- (V0) node[edge_weight_label] {$\mu([x_0,x_2]) = 0.3$};
    \draw[thick, gray!70!black] (V1) -- (V5) node[edge_weight_label] {$\mu([x_1,x_5]) = 0.2$};
      \draw[thick, gray!70!black] (V5) -- (V4) node[edge_weight_label] {$\mu([x_4,x_5]) = 0.4$};


    % Draw vertices and add vertex labels and weights
    \node[vertex] at (V0) {};
    \node[vertex] at (V1) {};
    \node[vertex] at (V2) {};
    \node[vertex] at (V3) {};
    \node[vertex] at (V4) {};
    \node[vertex] at (V5) {};
    
    
    \node (trianglelabel) at (0.1,0.1){};
    \node[above,vertex_weight_label] at (trianglelabel) {$\mu([x_0,x_1,x_2]) = 0.25$};

    \node[above] (V0label)  at (V0) {$x_0$};
    \node[below left]  (V1label) at (V1) {$x_1$};
    \node[below right]  (V2label) at (V2) {$x_2$};
    \node[above] (V3label) at (V3) {$x_3$};
    \node[right] (V4label) at (V4) {$x_4$};
    \node[right] (V5label) at (V5) {$x_5$};


    % Add vertex weights explicitly for better positioning
    \node[vertex_weight_label, right,xshift = 4pt] at (V0label) {$\mu([x_0]) = 1.0$}; % Adjust position relative to V0
    \node[vertex_weight_label,right,xshift = 4pt] at (V1label) {$\mu([x_1]) = 0.6$};  % Adjust position relative to V1
    \node[vertex_weight_label,right,xshift = 4pt] at (V2label) {$\mu([x_2]) = 0.4$}; % Adjust position relative to V2
    \node[vertex_weight_label,right,xshift = 4pt] at (V3label) {$\mu([x_3]) = 0.9$};
    \node[vertex_weight_label,right,xshift = 4pt] at (V4label) {$\mu([x_4]) = 0.6$};
    \node[vertex_weight_label,right,xshift = 4pt] at (V5label) {$\mu([x_5]) = 0.4$};
   
\end{tikzpicture}


==> tikz_figures/fig2.tex <==
\begin{tikzpicture}[
    % Styles for points, edges, and simplices
    point_node/.style={circle, fill=red!60, draw=red!80!black, inner sep=2.5pt}, % Vertex color: red
    edge_line/.style={draw=gray!70, line width=0.8pt}, % Edge color: gray
    simplex_fill/.style={blue!10, opacity=0.8}, % Simplex fill color: opaque blue
    epsilon_ball/.style={draw=orange!40, fill=orange!5, circle, opacity=0.6}, % Style for epsilon balls
    scale=1.5
]

    % Define the points (P1 to P6)
   
    % --- Panel 1: Epsilon = 0.8 (Small balls, few edges) ---
    \begin{scope}[scale=0.55,xshift=-4]
      \coordinate (P1) at (-0.5,0.5);
     \coordinate (P2) at (0,0);
    \coordinate (P3) at (1,0);
    \coordinate (P6) at (0.5,3.1);
    \coordinate (P4) at (2.7,0.5);
    \coordinate (P5) at (1.7,2.5);

        \node at (1, -2) {$VR(X; r_1)$};

        % Draw epsilon balls
        \draw[epsilon_ball] (P1) circle (0.8);
        \draw[epsilon_ball] (P2) circle (0.8);
        \draw[epsilon_ball] (P3) circle (0.8);
        \draw[epsilon_ball] (P4) circle (0.8);
        \draw[epsilon_ball] (P5) circle (0.8);
        \draw[epsilon_ball] (P6) circle (0.8);
        
        \draw[edge_line] (P1) -- (P2);

        % Draw points (nodes)
        \node at (P1) [point_node] {};
        \node at (P2) [point_node] {};
        \node at (P3) [point_node] {};
        \node at (P4) [point_node] {};
        \node at (P5) [point_node] {};
        \node at (P6) [point_node] {};


    \end{scope}

    % --- Panel 2: Epsilon = 1.35 (Medium balls, more edges, some triangles) ---
    \begin{scope}[scale=0.55,xshift=6.5cm] % Adjusted xshift
       \coordinate (P1) at (-0.5,0.5);
     \coordinate (P2) at (0,0);
    \coordinate (P3) at (1,0);
    \coordinate (P6) at (0.5,3.1);
    \coordinate (P4) at (2.7,0.5);
    \coordinate (P5) at (1.7,2.5);
                \node at (1, -2) {$VR(X; r_2)$};


        % Draw epsilon balls
        \draw[epsilon_ball] (P1) circle (1.5);
        \draw[epsilon_ball] (P2) circle (1.5);
        \draw[epsilon_ball] (P3) circle (1.5);
        \draw[epsilon_ball] (P4) circle (1.5);
        \draw[epsilon_ball] (P5) circle (1.5);
        \draw[epsilon_ball] (P6) circle (1.5);

   	\fill[simplex_fill] (P1) -- (P2) -- (P3) -- cycle;

 	 \draw[edge_line] (P1) -- (P2);
        \draw[edge_line] (P2) -- (P3);
        \draw[edge_line] (P1) -- (P3);
        \draw[edge_line] (P5) -- (P6);

        % Draw points (nodes)
        \node at (P1) [point_node] {};
        \node at (P2) [point_node] {};
        \node at (P3) [point_node] {};
        \node at (P4) [point_node] {};
        \node at (P5) [point_node] {};
        \node at (P6) [point_node] {};

   
    \end{scope}

    % --- Panel 3: Epsilon = 1.8 (Largest balls, most edges, more triangles) ---
    \begin{scope}[scale=0.55,xshift=13.5cm] % Adjusted xshift
        \coordinate (P1) at (-0.5,0.5);
     \coordinate (P2) at (0,0);
    \coordinate (P3) at (1,0);
    \coordinate (P6) at (0.5,3.1);
    \coordinate (P4) at (2.7,0.5);
    \coordinate (P5) at (1.7,2.5);    
    
                    \node at (1, -2) {$VR(X; r_3)$};

        % Draw epsilon balls
        \draw[epsilon_ball] (P1) circle (1.7);
        \draw[epsilon_ball] (P2) circle (1.7);
        \draw[epsilon_ball] (P3) circle (1.7);
        \draw[epsilon_ball] (P4) circle (1.7);
        \draw[epsilon_ball] (P5) circle (1.7);
        \draw[epsilon_ball] (P6) circle (1.7);

   	\fill[simplex_fill] (P1) -- (P2) -- (P3) -- cycle;

 	 \draw[edge_line] (P1) -- (P2);
        \draw[edge_line] (P2) -- (P3);
        \draw[edge_line] (P1) -- (P3);
        \draw[edge_line] (P5) -- (P6);
        \draw[edge_line] (P3) -- (P4);

        % Draw points (nodes)
        \node at (P1) [point_node] {};
        \node at (P2) [point_node] {};
        \node at (P3) [point_node] {};
        \node at (P4) [point_node] {};
        \node at (P5) [point_node] {};
        \node at (P6) [point_node] {};

    \end{scope}

\end{tikzpicture}


==> tikz_figures/fig3.tex <==
\begin{tikzpicture}[scale=1.7,
    vertex/.style={fill=red!80!black, circle, inner sep=2pt},
edge_weight_label/.style={midway,sloped, above, inner sep=1pt, font=\tiny, yshift=2pt,text=blue},
    vertex_weight_label/.style={ font=\tiny,text=blue}
]
    % Define vertices with labels
    \coordinate (V0) at (0,1.5);
    \coordinate (V1) at (-1.4,-0.5);
    \coordinate (V2) at (1.8,-0.5);
    \coordinate (V3) at (-1.9,0.7);
    \coordinate (V4) at (-2.4,1.5);
    \coordinate (V5) at (-2.8,0.5);
    
    \coordinate (V0') at (4,1.5);
    \coordinate (V1') at (2.6,-0.5);
    \coordinate (V2') at (5.8,-0.5);


    % Draw the 2-simplex (face)
    \fill[blue!10, opacity=0.8] (V0) -- (V1) -- (V2) -- cycle;
    \fill[blue!10, opacity=0.8] (V0') -- (V1') -- (V2') -- cycle;

    % Draw edges and add edge weights
    \draw[thick, gray!70!black] (V0) -- (V1) ;
    \draw[thick, gray!70!black] (V1) -- (V2);
    \draw[thick, gray!70!black] (V2) -- (V0) ;
    \draw[thick, gray!70!black] (V1) -- (V5) ;
      \draw[thick, gray!70!black] (V5) -- (V4);

 \draw[thick, gray!70!black] (V0') -- (V1') ;
    \draw[thick, gray!70!black] (V1') -- (V2');
    \draw[thick, gray!70!black] (V2') -- (V0') ;
    

    % Draw vertices and add vertex labels and weights
    \node[vertex] at (V0) {};
    \node[vertex] at (V1) {};
    \node[vertex] at (V2) {};
    \node[vertex] at (V3) {};
    \node[vertex] at (V4) {};
    \node[vertex] at (V5) {};
    \node[vertex] at (V0') {};
    \node[vertex] at (V1') {};
    \node[vertex] at (V2') {};
    \node[font=\large] at (2.2,0.5) {$\geq$};
        \node[font=\large] at (4,2.0) {$\mathbf{S}([x_0,x_1,x_2])$};

    \node(trianglelabel) at (0.1,0.1) {};

    \node[above] (V0label)  at (V0) {$x_0$};
    \node[below left]  (V1label) at (V1) {$x_1$};
    \node[below right]  (V2label) at (V2) {$x_2$};
    \node[above] (V3label) at (V3) {$x_3$};
    \node[right] (V4label) at (V4) {$x_4$};
    \node[right] (V5label) at (V5) {$x_5$};   
    
    \node[above] (V0'label)  at (V0') {$x_0$};
    \node[below left]  (V1'label) at (V1') {$x_1$};
    \node[below right]  (V2'label) at (V2') {$x_2$};
       
\end{tikzpicture}


==> tikz_figures/fig4.tex <==
\begin{tikzpicture}[  vertex/.style={fill=red!80!black, circle, inner sep=2pt,font=\tiny},
edge_weight_label/.style={midway,sloped, above, inner sep=1pt, font=\tiny, yshift=2pt,text=blue},
    vertex_weight_label/.style={ font=\tiny,text=blue}]

   
    % First S
    
            \begin{scope}[
            scale=0.7,  ]
          \coordinate (V0) at (0,1.5);
    \coordinate (V1) at (-1.4,-0.5);
    \coordinate (V2) at (1.8,-0.5);
    \coordinate (V3) at (-1.9,0.7);
    \coordinate (V4) at (-2.4,1.5);
    \coordinate (V5) at (-2.8,0.5); 
     \node (p) at (0,3) {$p = \frac{2}{8}$}; 

         \fill[blue!10, opacity=0.8] (V0) -- (V1) -- (V2) -- cycle;

	 \draw[thick, gray!70!black] (V0) -- (V1) ;
    \draw[thick, gray!70!black] (V1) -- (V2);
     \draw[thick, gray!70!black] (V2) -- (V0) ;
      \draw[thick, gray!70!black] (V0) -- (V3) ;
         \draw[thick, gray!70!black] (V1) -- (V3);
    \draw[thick, gray!70!black] (V3) -- (V4);
     \draw[thick, gray!70!black] (V3) -- (V5) ;
    
    
    
    \node[vertex] at (V0) {};
    \node[vertex] at (V1) {};
    \node[vertex] at (V2) {};
    \node[vertex] at (V3) {};
    \node[vertex] at (V4) {};
    \node[vertex] at (V5) {};

    \node[above, font=\tiny] (V0label)  at (V0) {$x_0$};
    \node[below left, font=\tiny]  (V1label) at (V1) {$x_1$};
    \node[below right, font=\tiny]  (V2label) at (V2) {$x_2$};
    \node[above, font=\tiny] (V3label) at (V3) {$x_3$};
    \node[right, font=\tiny] (V4label) at (V4) {$x_4$};
    \node[right, font=\tiny] (V5label) at (V5) {$x_5$}; 
       \end{scope}  
       
           % Second S

       
        \begin{scope}[
            scale=0.7, shift={(7,0)} ]
          \coordinate (V0') at (0,1.5);
    \coordinate (V1') at (-1.4,-0.5);
    \coordinate (V2') at (1.8,-0.5);
    \coordinate (V3') at (-1.9,0.7);
    \coordinate (V4') at (-2.4,1.5);
    \coordinate (V5') at (-2.8,0.5); 
       \node (p) at (0,3) {$p = \frac{3}{8}$}; 

    
    \fill[blue!10, opacity=0.8] (V3') -- (V4') -- (V5') -- cycle node[midway] (V3V4V5') {};
    \fill[blue!10, opacity=0.8] (V0') -- (V1') -- (V2') -- cycle ;
 \draw[thick, gray!70!black] (V0') -- (V1') ;
    \draw[thick, gray!70!black] (V1') -- (V2');
     \draw[thick, gray!70!black] (V2') -- (V0') ;
    
    
    
 \draw[thick, gray!70!black] (V3') -- (V4') ;
    \draw[thick, gray!70!black] (V4') -- (V5');
     \draw[thick, gray!70!black] (V5') -- (V3') ;
    
    
    

     \node[vertex] at (V0') {};
    \node[vertex] at (V1') {};
    \node[vertex] at (V2') {};
    \node[vertex] at (V3') {};
    \node[vertex] at (V4') {};
    \node[vertex] at (V5') {};
     \node[above, font=\tiny] (V0label)  at (V0') {$x_0$};
    \node[below left, font=\tiny]  (V1label) at (V1') {$x_1$};
    \node[below right, font=\tiny]  (V2label) at (V2') {$x_2$};
    \node[above, font=\tiny] (V3label) at (V3') {$x_3$};
    \node[right, font=\tiny] (V4label) at (V4') {$x_4$};
    \node[right, font=\tiny] (V5label) at (V5') {$x_5$}; 
       \end{scope}
       
       
       \begin{scope}[
            scale=0.7, shift={(14,0)} ]
          \coordinate (V0'') at (0,1.5);
    \coordinate (V1'') at (-1.4,-0.5);
    \coordinate (V2'') at (1.8,-0.5);
    \coordinate (V3'') at (-1.9,0.7);
    \coordinate (V4'') at (-2.4,1.5);
    \coordinate (V5'') at (-2.8,0.5); 
           \node (p) at (0,3) {$p = \frac{2}{8}$}; 

    
    
    \fill[blue!10, opacity=0.8] (V0'') -- (V3'') -- (V4'') -- cycle;
    \fill[blue!10, opacity=0.8] (V3'') -- (V4'') -- (V5'') -- cycle node[midway] (V3V4V5'') {};
    \fill[blue!10, opacity=0.8] (V1'') -- (V2'') -- (V3'') -- cycle;



    
 \draw[thick, gray!70!black] (V0'') -- (V3'') ;
  \draw[thick, gray!70!black] (V3'') -- (V4'') ;
  \draw[thick, gray!70!black] (V4'') -- (V0'') ;
  \draw[thick, gray!70!black] (V4'') -- (V5'') ;

  \draw[thick, gray!70!black] (V5'') -- (V3'') ;
    \draw[thick, gray!70!black] (V3'') -- (V2'');
    \draw[thick, gray!70!black] (V2'') -- (V1'');
    \draw[thick, gray!70!black] (V1'') -- (V3'');


    
     \node[vertex] at (V0'') {};
    \node[vertex] at (V1'') {};
    \node[vertex] at (V2'') {};
    \node[vertex] at (V3'') {};
    \node[vertex] at (V4'') {};
    \node[vertex] at (V5'') {};
     \node[above, font=\tiny] (V0label)  at (V0'') {$x_0$};
    \node[below left, font=\tiny]  (V1label) at (V1'') {$x_1$};
    \node[below right, font=\tiny]  (V2label) at (V2'') {$x_2$};
    \node[above, font=\tiny] (V3label) at (V3'') {$x_3$};
    \node[right, font=\tiny] (V4label) at (V4'') {$x_4$};
    \node[right, font=\tiny] (V5label) at (V5'') {$x_5$}; 
       \end{scope}
       \begin{scope}[
            scale=0.7, shift={(21,0)} ]
          \coordinate (V0''') at (0,1.5);
    \coordinate (V1''') at (-1.4,-0.5);
               \node (p) at (0,3) {$p = \frac{1}{8}$}; 

     \draw[thick, gray!70!black] (V0''') -- (V1''')  node[midway] (V0V1''') {};

        \node[vertex] at (V0''') {};
    \node[vertex] at (V1''') {};
   
        \node[above, font=\tiny] (V0label)  at (V0''') {$x_0$};
    \node[below left, font=\tiny]  (V1label) at (V1''') {$x_1$};
          \end{scope}
          
            \begin{scope}[
            scale=2.0, shift={(4,-4)} ]
          \coordinate (V0'''') at (0,1.5);
    \coordinate (V1'''') at (-1.4,-0.5);
    \coordinate (V2'''') at (1.8,-0.5);
    \coordinate (V3'''') at (-1.9,0.7);
    \coordinate (V4'''') at (-2.4,1.5);
    \coordinate (V5'''') at (-2.8,0.5); 
     
     \fill[blue!10, opacity=0.8] (V3'''') -- (V4'''') -- (V5'''') -- cycle node[midway] (V3V4V5'''') {};

    \draw[thick, gray!70!black] (V0'''') -- (V1'''')  node[midway] (V0V1'''') {};

     \node[vertex] at (V0'''') {};
    \node[vertex] at (V1'''') {};
    \node[vertex] at (V2'''') {};
    \node[vertex] at (V3'''') {};
    \node[vertex] at (V4'''') {};
    \node[vertex] at (V5'''') {};
     \node[above, font=\tiny] (V0label)  at (V0'''') {$x_0$};
    \node[below left, font=\tiny]  (V1label) at (V1'''') {$x_1$};
    \node[below right, font=\tiny]  (V2label) at (V2'''') {$x_2$};
    \node[above, font=\tiny] (V3label) at (V3'''') {$x_3$};
    \node[right, font=\tiny] (V4label) at (V4'''') {$x_4$};
    \node[right, font=\tiny] (V5label) at (V5'''') {$x_5$}; 
       \end{scope}
            \draw[dashed, green] (V2) -- (V2'''');
             \draw[dashed, green] (V2') -- (V2'''');
            \draw[dashed, green] (V2'') -- (V2'''');

           \draw[dashed, blue] (V0V1''') -- (V0V1'''');
            \draw[dashed, red] (V3V4V5') -- (V3V4V5'''');
            \draw[dashed, red] (V3V4V5'') -- (V3V4V5'''');
          \node[above left, font=\small,red] at (V3V4V5'''') {$ \mu([x_3,x_4,x_5]) = \frac{5}{8}$};
          \node[right,font=\small,blue] at (V0V1'''') {$ \mu([x_1,x_2]) = \frac{1}{8}$};
           \node[left,font=\small,green] at (V2'''') {$ \mu([x_2]) = \frac{7}{8}$};
           
\end{tikzpicture}

==> tikz_figures/fig6_new.tex <==
\begin{tikzpicture}[
    node distance=1.5cm,
    every node/.style={fill=white, draw, circle, inner sep=2pt},
    level 1/.style={sibling distance=3.5cm},
    level 2/.style={sibling distance=2cm},
    ->,
    >=stealth
]

% First triangle: [x_0, x_1, x_2]
%---------------------------------
% Define nodes for the 2-simplex (triangle)
\node (x0x1x2) at (-3,3) {$[x_0, x_1, x_2]$};

% Define nodes for the 1-simplices (edges)
\node (x1x2) at (-6,0) {$[x_1, x_2]$};
\node (x0x2) at (-3,0) {$[x_0, x_2]$};
\node (x0x1) at (0,0) {$[x_0, x_1]$};

% Define nodes for the 0-simplices (vertices)
\node (x0) at (-3,-3) {$[x_0]$};
\node (x1) at (0,-3) {$[x_1]$};
\node (x2) at (3,-3) {$[x_2]$};


% Draw edges (inclusions) for the first triangle
\draw (x1x2)--(x0x1x2);
\draw (x0x2)--(x0x1x2);
\draw (x0x1)--(x0x1x2);

\draw (x1)--(x1x2);
\draw (x2)--(x1x2);

\draw (x0)--(x0x2);
\draw (x2)--(x0x2);

\draw (x0)--(x0x1);
\draw (x1)--(x0x1);

% Second triangle: [x_2, x_0, x_1]
%---------------------------------
% Define node for the new 2-simplex
\node (x2x0x1) at (3,3) {$[x_2, x_0, x_1]$};

% Define new 1-simplices (faces)
\node (x2x1) at (3,0) {$[x_2, x_1]$};
\node (x2x0) at (6,0) {$[x_2, x_0]$};

% We reuse the existing nodes for the shared simplices
% [x_0, x_1] is the same as the existing (x0x1)
% The vertices [x_0], [x_1], [x_2] are the same as (x0), (x1), (x2)

% Draw edges (inclusions) for the new triangle
\draw (x0x1)--(x2x0x1);
\draw (x2x1)--(x2x0x1);
\draw (x2x0)--(x2x0x1);

% Draw edges for the new 1-simplices to the existing vertices
\draw (x2)--(x2x1);
\draw (x1)--(x2x1);

\draw (x2)--(x2x0);
\draw (x0)--(x2x0);

\end{tikzpicture}
